Can Minkowski tensors of a porous microstructure characterize its permeability?

We show that the permeability of porous media can be reliably predicted from the Minkowski tensors (MTs) describing the pore microstructure geometry. To this end, we consider a large number of simulations of flow through periodic unit cells containing complex shaped obstacles. The prediction is achieved by training a deep neural network (DNN) using the simulation data with the MT elements as attributes. The obtained predictions allow for the conclusion that MTs of the pore microstructure contain sufficient information to determine the permeability, although the functional relation between the MTs and the permeability could be complex to determine.

==> convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.895499in}{2.876358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.895499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.895499in}{2.876358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.876358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.731081in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.731081in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763164in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763164in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407076in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407076in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050988in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050988in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694901in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694901in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663421in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700762in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733700in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070388in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150838in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213239in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264225in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307333in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344675in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377612in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600913in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714300in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857151in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908137in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951245in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988587in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021525in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244825in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358213in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438662in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501064in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552049in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595157in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632499in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665437in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684831in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont no. of shapes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.554420in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.994853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.946628in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.387061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.338836in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.779269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.731044in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.171477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.123252in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.563685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.515459in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.632191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE/\(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.635967in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.471594in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{2.021519in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{1.827682in}{0.739918in}}%
\pgfpathlineto{\pgfqpoint{1.571444in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{1.190957in}}%
\pgfpathlineto{\pgfqpoint{0.733695in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635967in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471594in}{0.700698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215356in}{0.700698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021519in}{0.700698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827682in}{0.739918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571444in}{0.837970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377607in}{0.857581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927537in}{1.190957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733695in}{2.661737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731081in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.731081in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.731081in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.731081in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> four_shapes_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.665278in}{3.010926in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.010926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.764691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556225in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.163246in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770266in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.770266in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377287in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377287in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.507361in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Re}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=0.554420in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=1.582866in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294444in,y=2.611312in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238889in,y=1.632191in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle dp/dx\, /\, Nm^{-3} \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.461111in,y=2.806358in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556225in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.890309in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{1.137086in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{2.659537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890309in}{1.116868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137086in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538610in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236484in}{1.116868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718529in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458498in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556225in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.635486in}{0.649932in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{0.700560in}}%
\pgfpathlineto{\pgfqpoint{0.794009in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{0.873270in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{0.952532in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{1.031793in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{1.111055in}{1.003811in}}%
\pgfpathlineto{\pgfqpoint{1.190316in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.269577in}{1.148498in}}%
\pgfpathlineto{\pgfqpoint{1.348839in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{1.428100in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{1.507361in}{1.390585in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{1.665884in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{1.662739in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{1.760139in}}%
\pgfpathlineto{\pgfqpoint{1.903668in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.072385in}}%
\pgfpathlineto{\pgfqpoint{2.141452in}{2.183148in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{2.297253in}}%
\pgfpathlineto{\pgfqpoint{2.299975in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{2.379236in}{2.535485in}}%
\pgfpathlineto{\pgfqpoint{2.458498in}{2.659612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771236in}{1.116868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940912in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217587in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556225in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.583782in}{0.660528in}}%
\pgfpathlineto{\pgfqpoint{0.611339in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{0.638895in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{0.666452in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{0.694009in}{0.916261in}}%
\pgfpathlineto{\pgfqpoint{0.721566in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.749122in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{0.776679in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.290388in}}%
\pgfpathlineto{\pgfqpoint{0.859349in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{0.886906in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{0.914463in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{0.942020in}{1.633257in}}%
\pgfpathlineto{\pgfqpoint{0.969577in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{0.997133in}{1.819215in}}%
\pgfpathlineto{\pgfqpoint{1.024690in}{1.915824in}}%
\pgfpathlineto{\pgfqpoint{1.052247in}{2.014854in}}%
\pgfpathlineto{\pgfqpoint{1.079804in}{2.116304in}}%
\pgfpathlineto{\pgfqpoint{1.107360in}{2.220175in}}%
\pgfpathlineto{\pgfqpoint{1.134917in}{2.326466in}}%
\pgfpathlineto{\pgfqpoint{1.162474in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{1.190031in}{2.546310in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.659863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079255in}{-0.067418in}}{\pgfqpoint{0.079255in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.018709in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{-0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031831in}}%
\pgfpathlineto{\pgfqpoint{0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{0.018709in}{0.025751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722898in}{1.116868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863360in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095266in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556225in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.578685in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{0.601145in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{0.623605in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{0.646065in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{0.935730in}}%
\pgfpathlineto{\pgfqpoint{0.690985in}{1.008370in}}%
\pgfpathlineto{\pgfqpoint{0.713445in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{0.735905in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{0.758366in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{0.803286in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{0.825746in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{1.573063in}}%
\pgfpathlineto{\pgfqpoint{0.870666in}{1.661764in}}%
\pgfpathlineto{\pgfqpoint{0.893126in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{0.915586in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{0.960506in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{0.982966in}{2.135383in}}%
\pgfpathlineto{\pgfqpoint{1.005426in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{1.027886in}{2.338884in}}%
\pgfpathlineto{\pgfqpoint{1.050346in}{2.443646in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{2.550416in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{2.659193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556225in}{0.602646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556374in}{1.116868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556386in}{1.631091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556751in}{2.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.092500in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556225in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{0.556247in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{0.556269in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{0.556291in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{0.556313in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{0.556335in}{1.167891in}}%
\pgfpathlineto{\pgfqpoint{0.556357in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{0.556379in}{1.373908in}}%
\pgfpathlineto{\pgfqpoint{0.556400in}{1.472613in}}%
\pgfpathlineto{\pgfqpoint{0.556422in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.661417in}}%
\pgfpathlineto{\pgfqpoint{0.556466in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{0.556488in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{0.556510in}{1.923107in}}%
\pgfpathlineto{\pgfqpoint{0.556532in}{2.004599in}}%
\pgfpathlineto{\pgfqpoint{0.556554in}{2.083222in}}%
\pgfpathlineto{\pgfqpoint{0.556576in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{0.556598in}{2.231863in}}%
\pgfpathlineto{\pgfqpoint{0.556620in}{2.301880in}}%
\pgfpathlineto{\pgfqpoint{0.556642in}{2.369028in}}%
\pgfpathlineto{\pgfqpoint{0.556664in}{2.433307in}}%
\pgfpathlineto{\pgfqpoint{0.556686in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{0.556708in}{2.553260in}}%
\pgfpathlineto{\pgfqpoint{0.556730in}{2.608932in}}%
\pgfpathlineto{\pgfqpoint{0.556751in}{2.661737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{2.764691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853380in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.456389in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.484167in}{0.569136in}}{\pgfqpoint{2.484167in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.484167in}{1.551388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.484167in}{1.579166in}}{\pgfqpoint{2.456389in}{1.579166in}}%
\pgfpathlineto{\pgfqpoint{1.853380in}{1.579166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825602in}{1.579166in}}{\pgfqpoint{1.825602in}{1.551388in}}%
\pgfpathlineto{\pgfqpoint{1.825602in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825602in}{0.569136in}}{\pgfqpoint{1.853380in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881157in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020046in}{1.474999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270046in,y=1.426388in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881157in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020046in}{1.281327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270046in,y=1.232716in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881157in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020046in}{1.087654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270046in,y=1.039043in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881157in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020046in}{0.893981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270046in,y=0.845370in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881157in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{2.158935in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020046in}{0.700308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.270046in,y=0.651697in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ref}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> permeability_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746403in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{0.924581in}}%
\pgfpathlineto{\pgfqpoint{0.746403in}{0.924581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.093803in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{1.093803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.098257in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.098257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.100483in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.100483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.138336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.129429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.129429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.189548in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.189548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.162828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.133882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.122749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.209587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.234080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.231853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.198454in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.198454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.280839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.343184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.249666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.267479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.260799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.291972in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.291972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.340957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.318691in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.318691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.249666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.409982in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.409982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.392169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.412208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.456741in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.456741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.327597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.438928in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.438928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.396622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.443381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.421115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.494593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.556938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.519086in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.519086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.579204in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.579204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.539125in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.539125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.588110in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.588110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.568071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.648229in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.648229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.532445in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.532445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.550258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.686081in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.686081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.683854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.639322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.637096in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{1.637096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.650455in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.650455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{1.688308in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.688308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{1.668268in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{1.668268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{1.739520in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{1.739520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{1.743973in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{1.743973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{1.708347in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{1.708347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{1.732840in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{1.732840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{1.768466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{1.735066in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{1.735066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{1.824131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.788505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{1.879796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{1.788505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{1.908742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{1.890929in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{1.890929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{1.799638in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{1.799638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{1.895382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{1.801865in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{1.801865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{1.904289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{1.768466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.897609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{1.962180in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.962180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{1.986673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.951047in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.951047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{1.884249in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.884249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{1.928781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{1.928781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.020072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{1.928781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{2.080191in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{2.080191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{1.939914in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{1.939914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{2.095777in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{2.095777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{1.897609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.095777in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{2.095777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.084644in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.084644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.095777in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.095777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.053471in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.053471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.075737in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.075737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.146989in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.146989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.113590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.113590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.182615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.093550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.126949in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.126949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.224920in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.224920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.129176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.140309in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.140309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.189294in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.189294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.178161in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.178161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.151442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.073511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.167028in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.167028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.093550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.113590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.113590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.282812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.202654in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.202654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.062378in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.062378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.233827in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.233827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.089097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.104683in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.104683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.193748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.131403in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.131403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.077964in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.077964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.171482in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.171482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.273906in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.273906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.153669in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.153669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.120270in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.120270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.004486in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.004486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.175935in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.175935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.138082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.104683in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.104683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.124723in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.124723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.204881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{1.975540in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{1.975540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{2.051245in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{2.051245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{2.102457in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{2.102457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{2.082417in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{2.082417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{2.020072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{2.100230in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{2.100230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{2.051245in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{2.051245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{2.053471in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{2.053471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{1.995580in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{1.995580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{2.089097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{2.146989in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{2.146989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{2.069058in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{2.069058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.951047in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{1.951047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{1.991126in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.991126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{2.138082in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{2.138082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{2.002259in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{2.002259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.988900in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{1.988900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.979993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{2.053471in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{2.053471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{1.953274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.899835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.835264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.973313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.853077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.864210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.815224in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.815224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.750653in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.750653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.792958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.779599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.786278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.750653in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.750653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.688308in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.688308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.688308in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.688308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.679401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.690534in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.690534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.588110in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.588110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.576977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.592564in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.592564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.574751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.570298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.570298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{1.594790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{1.625963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.510179in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{1.510179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{1.501273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{1.416662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{1.530219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{1.389942in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{1.389942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{1.401075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.443381in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{1.443381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{1.309784in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{1.309784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{1.354317in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{1.354317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{1.343184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{1.280839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.274159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{1.294198in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{1.294198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{1.202907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{1.202907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{1.209587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.202907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{1.142789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{1.142789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{1.151695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{1.127203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{1.064858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.073764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{1.051498in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{1.051498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{1.002513in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{1.002513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{1.013646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{1.000286in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{1.000286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.922355in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.922355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.937941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.940168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.924581in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.924581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.911222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.911222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.868916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.860010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.860010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.871143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.795438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.775399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.782078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.748679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.733093in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.733093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.737546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.713054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.708600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.708600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.675201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.644029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.661842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.644029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.657388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.639575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.630669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.632896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.644029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.628442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.617309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.617309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.603950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.603950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.626216in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.626216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.606176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.599497in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.599497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.608403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.603950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.590590in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.590590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.610630in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.610630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.617309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.595043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.581684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.592817in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.592817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.597270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.581684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.590590in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.590590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.581684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.590590in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.590590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.583910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.583910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746403in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{0.855534in}}%
\pgfpathlineto{\pgfqpoint{0.746403in}{0.855534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{1.031422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.011384in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.011384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.113800in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.113800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.067045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.004705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.075951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.026969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.104894in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.104894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.102668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.084856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.140517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.129385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.178366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.189498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.254065in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.254065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.367613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.354254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.262971in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.262971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.316405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.327537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.474481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.387651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.401009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.443311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.352028in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.352028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.543501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.519010in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.519010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.637011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.581350in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.581350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.621426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.674860in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.674860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.672634in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.672634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.641464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.708257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.701577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.730521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.670407in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.670407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.815125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.797314in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.797314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.877465in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.877465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.886371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.779502in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.779502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.973202in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.973202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{1.906409in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.906409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{2.080070in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{2.080070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{1.917541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{2.037768in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{2.037768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.093429in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{2.093429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{2.102335in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.102335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{2.084523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{2.113467in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{2.113467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{2.238147in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{2.238147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{2.086750in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{2.086750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{2.296034in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{2.296034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{2.126825in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{2.126825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{2.282675in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{2.282675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{2.249279in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{2.249279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{2.280449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{2.302713in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{2.302713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{2.316072in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{2.316072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{2.411808in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{2.411808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{2.313845in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{2.313845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.313845in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{2.313845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{2.387318in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.387318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{2.427393in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{2.427393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.293807in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{2.293807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{2.500865in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.500865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{2.327204in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{2.327204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.402903in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{2.402903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.471922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.460790in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{2.460790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{2.547620in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.547620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.278222in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{2.278222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{2.487507in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.487507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{2.589923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{2.638904in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{2.638904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{2.552073in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{2.552073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{2.712376in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{2.712376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{2.509771in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{2.509771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.554300in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{2.554300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.483054in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.483054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.558753in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.558753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.605508in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.605508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.567658in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.567658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.560979in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.560979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.567658in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.567658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.625545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.594375in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.594375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.534262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.418488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.589923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.578790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.623319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.652263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.471922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.520903in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.520903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.498639in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.498639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.574338in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.574338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.458563in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.458563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.382865in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.382865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.409582in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.409582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.494186in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.494186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.467469in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.467469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.389544in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.389544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.476375in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.476375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.393997in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.393997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.358374in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.358374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.469695in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.469695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.291581in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.291581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.400676in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.400676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.376185in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.376185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.233694in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.233694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.184712in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.184712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.164675in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.164675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.155769in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.155769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.220335in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.220335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.180260in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.180260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.224788in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.224788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.175807in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.175807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.004372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{2.175807in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{2.175807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{2.073391in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{2.073391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{2.035542in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{2.035542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{2.031089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{1.973202in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{1.973202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{2.006598in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{2.006598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{1.944258in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{1.944258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{1.895277in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{1.895277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{1.917541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{1.870786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{1.808446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{1.837389in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{1.837389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.712709in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{1.712709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.648143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{1.603614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{1.708257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{1.645916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.648143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{1.583576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{1.623652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.570218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.449991in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.449991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.449991in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.449991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.465576in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.465576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.347575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.383198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.387651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.311952in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.311952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.298593in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.298593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.298593in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.298593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.262971in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.262971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.180593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.218442in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.218442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.196178in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.196178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.191725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.075951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.116026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.100441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.051460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.035875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.058139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{1.044781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.980214in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.980214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.991346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.989120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.931233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.969082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.888930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.931233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.882251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.873345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.837723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.813232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.813232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.799873in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.799873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.750892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.808779in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.808779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.782062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.730854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.717495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.759798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.750892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.744213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.737533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.704137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.699684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.704137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.690778in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.690778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.670740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.681872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.650702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.644023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.666287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.648476in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.648476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.639570in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.639570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.630665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.626212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.608400in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.608400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.635117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.623985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.615080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.612853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.606174in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.606174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.597268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.595042in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.595042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.603947in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.603947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.597268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.612853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.590589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.592815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.592815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.601721in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.601721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.583910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.592815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.583910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.581683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.583910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.581683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.581683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.581683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.579457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.577230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746403in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{0.746403in}{1.472551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754219in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{0.754219in}{1.490368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762035in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.606181in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.606181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769851in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.541593in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{1.541593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777667in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.488141in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.488141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785483in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{0.785483in}{1.537139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793299in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.470324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801115in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{1.490368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808931in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{1.477006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816747in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.559411in}}%
\pgfpathlineto{\pgfqpoint{0.816747in}{1.559411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824563in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.550502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832379in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{1.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840195in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{1.543820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848010in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.608408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855826in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{1.577228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863642in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{1.599500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871458in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.557183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.628453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887090in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.637361in}}%
\pgfpathlineto{\pgfqpoint{0.887090in}{1.637361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894906in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{1.546048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902722in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.597272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910538in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.748720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918354in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{0.918354in}{1.770991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926170in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.710858in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{1.710858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933986in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{1.750947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941802in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.715312in}}%
\pgfpathlineto{\pgfqpoint{0.941802in}{1.715312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949618in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.666314in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{1.666314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957434in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{1.860078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965250in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.677450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973066in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.840033in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{1.840033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980882in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.831125in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.831125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988698in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.779900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996514in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.819989in}}%
\pgfpathlineto{\pgfqpoint{0.996514in}{1.819989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004330in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{1.004330in}{1.922438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012146in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.873441in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.873441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019962in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.884577in}}%
\pgfpathlineto{\pgfqpoint{1.019962in}{1.884577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027778in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.813307in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.813307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035594in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.831125in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{1.831125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043410in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.989253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051226in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{1.051226in}{1.853396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059041in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{1.059041in}{1.944710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066857in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.926893in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{1.926893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074673in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.969209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082489in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.047160in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{2.047160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090305in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{2.004843in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.004843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098121in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{1.098121in}{2.060523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105937in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{1.105937in}{1.953619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113753in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.971436in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{1.971436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121569in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{2.078340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129385in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{1.129385in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137201in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{1.980345in}}%
\pgfpathlineto{\pgfqpoint{1.137201in}{1.980345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145017in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{2.142928in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{2.142928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152833in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{1.152833in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160649in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{2.027115in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{2.027115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168465in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{2.067204in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{2.067204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176281in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{2.125110in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{2.125110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184097in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{2.089476in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{2.089476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191913in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{2.267649in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{2.267649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199729in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{2.142928in}}%
\pgfpathlineto{\pgfqpoint{1.199729in}{2.142928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207545in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{2.171881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215361in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{2.158518in}}%
\pgfpathlineto{\pgfqpoint{1.215361in}{2.158518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223177in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{2.234241in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{2.234241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230993in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{2.252059in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{2.252059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238809in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.289921in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{2.289921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246625in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{2.325555in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.325555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254441in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{2.191925in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{2.191925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262257in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.272103in}}%
\pgfpathlineto{\pgfqpoint{1.262257in}{2.272103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270072in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{2.338918in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.338918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277888in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{2.321101in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{2.321101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285704in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.327782in}}%
\pgfpathlineto{\pgfqpoint{1.285704in}{2.327782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293520in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{2.325555in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.325555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301336in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.452504in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{2.452504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309152in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{2.401279in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.401279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316968in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.394597in}}%
\pgfpathlineto{\pgfqpoint{1.316968in}{2.394597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324784in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.425778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332600in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{2.354508in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{2.354508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340416in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{2.425778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348232in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{2.468094in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{2.468094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356048in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{2.428005in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{2.428005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363864in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{2.434686in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{2.434686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371680in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.316647in}}%
\pgfpathlineto{\pgfqpoint{1.371680in}{2.316647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379496in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.419096in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{2.419096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387312in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.421323in}}%
\pgfpathlineto{\pgfqpoint{1.387312in}{2.421323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395128in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.485911in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{2.485911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402944in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.510410in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{2.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410760in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.439141in}}%
\pgfpathlineto{\pgfqpoint{1.410760in}{2.439141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418576in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.517091in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{2.517091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426392in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.510410in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{2.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434208in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.563862in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{2.563862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442024in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.456958in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.456958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449840in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.410187in}}%
\pgfpathlineto{\pgfqpoint{1.449840in}{2.410187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457656in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{2.470321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465472in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.430232in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.430232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473288in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.583906in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.583906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481103in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.332237in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{2.332237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488919in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{1.488919in}{2.465867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496735in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.376780in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.376780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504551in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.479230in}}%
\pgfpathlineto{\pgfqpoint{1.504551in}{2.479230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512367in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.416869in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{2.416869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520183in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.312192in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{2.312192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527999in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.443595in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{2.443595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535815in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.416869in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{2.416869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543631in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.405733in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{2.405733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551447in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.296602in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{2.296602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559263in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{2.370098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567079in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.256513in}}%
\pgfpathlineto{\pgfqpoint{1.567079in}{2.256513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574895in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.180789in}}%
\pgfpathlineto{\pgfqpoint{1.574895in}{2.180789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582711in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{1.582711in}{2.318874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590527in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.229787in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{2.229787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598343in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.325555in}}%
\pgfpathlineto{\pgfqpoint{1.598343in}{2.325555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606159in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.162972in}}%
\pgfpathlineto{\pgfqpoint{1.606159in}{2.162972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613975in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.236469in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{2.236469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621791in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.145155in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{2.145155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629607in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.147382in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{2.147382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637423in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.162972in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{2.162972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645239in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{2.044932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653055in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.047160in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{2.047160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660871in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.109520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668687in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.002616in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.002616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.111747in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.111747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684319in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{1.978118in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{1.978118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692134in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{1.692134in}{1.864532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699950in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.938029in}}%
\pgfpathlineto{\pgfqpoint{1.699950in}{1.938029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707766in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.886804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715582in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{1.913530in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{1.913530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723398in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{1.868986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731214in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{1.731214in}{1.793263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739030in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{1.739030in}{1.882349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746846in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{1.737584in}}%
\pgfpathlineto{\pgfqpoint{1.746846in}{1.737584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754662in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{1.766537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762478in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{1.717539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770294in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{1.670769in}}%
\pgfpathlineto{\pgfqpoint{1.770294in}{1.670769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778110in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{1.713085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785926in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{1.659633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793742in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{1.523776in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.523776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801558in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{1.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809374in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{1.492596in}}%
\pgfpathlineto{\pgfqpoint{1.809374in}{1.492596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817190in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{1.817190in}{1.505959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825006in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{1.510413in}}%
\pgfpathlineto{\pgfqpoint{1.825006in}{1.510413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832822in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{1.832822in}{1.505959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840638in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.463643in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{1.463643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848454in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.370102in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{1.370102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856270in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.392373in}}%
\pgfpathlineto{\pgfqpoint{1.856270in}{1.392373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864086in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.314422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871902in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{1.871902in}{1.410191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879718in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{1.272106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887534in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.341148in}}%
\pgfpathlineto{\pgfqpoint{1.887534in}{1.341148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895350in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.354511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.214200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910981in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.138476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918797in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{1.918797in}{1.220882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926613in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.138476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934429in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.096160in}}%
\pgfpathlineto{\pgfqpoint{1.934429in}{1.096160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942245in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{1.942245in}{1.056071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950061in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.069434in}}%
\pgfpathlineto{\pgfqpoint{1.950061in}{1.069434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.058299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965693in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.089479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973509in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.038254in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{1.038254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981325in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.002619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989141in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.060526in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{1.060526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996957in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{0.978121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004773in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{0.940259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012589in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{2.012589in}{0.989256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020405in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.897943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028221in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.946940in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{0.946940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036037in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{2.036037in}{0.906851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043853in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.875671in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{0.875671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051669in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{2.051669in}{0.909079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059485in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.880125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067301in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.862308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075117in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{2.075117in}{0.868990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082933in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.770994in}}%
\pgfpathlineto{\pgfqpoint{2.082933in}{0.770994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090749in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.811083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098565in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.819992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106381in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.770994in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{0.770994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114197in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.779903in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.779903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122012in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{2.122012in}{0.773222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129828in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{0.784357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137644in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{2.137644in}{0.726451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145460in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{2.145460in}{0.775449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153276in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{0.728678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161092in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.710861in}}%
\pgfpathlineto{\pgfqpoint{2.161092in}{0.710861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168908in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.726451in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{0.726451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176724in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{0.730905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.699725in}}%
\pgfpathlineto{\pgfqpoint{2.184540in}{0.699725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192356in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{0.659636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200172in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.672999in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{0.672999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207988in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.677453in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{0.677453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215804in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.650727in}}%
\pgfpathlineto{\pgfqpoint{2.215804in}{0.650727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223620in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.670772in}}%
\pgfpathlineto{\pgfqpoint{2.223620in}{0.670772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231436in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{2.231436in}{0.630683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239252in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.641819in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.641819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247068in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{2.247068in}{0.646273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254884in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{2.254884in}{0.637364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.626229in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.626229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270516in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.657409in}}%
\pgfpathlineto{\pgfqpoint{2.270516in}{0.657409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278332in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.624001in}}%
\pgfpathlineto{\pgfqpoint{2.278332in}{0.624001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286148in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.635137in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{0.635137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293964in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301780in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.619547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309596in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{2.309596in}{0.621774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317412in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{2.317412in}{0.597276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325228in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.601730in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{0.601730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333043in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.595048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340859in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.592821in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.592821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348675in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{2.348675in}{0.599503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356491in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{0.595048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364307in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{0.590594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372123in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.583913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379939in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.592821in}}%
\pgfpathlineto{\pgfqpoint{2.379939in}{0.592821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387755in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.387755in}{0.586140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395571in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{2.395571in}{0.590594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403387in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.586140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411203in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{2.411203in}{0.588367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419019in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426835in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{0.586140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434651in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{2.434651in}{0.595048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442467in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{0.586140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450283in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{2.450283in}{0.583913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458099in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465915in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473731in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.473731in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481547in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{0.586140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489363in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{2.489363in}{0.581685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497179in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{0.583913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504995in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512811in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520627in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{0.581685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528443in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.528443in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536259in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.536259in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544074in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.583913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.551890in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559706in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{0.581685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.567522in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575338in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583154in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590970in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{0.579458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.598786in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.614418in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622234in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.630050in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637866in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645682in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653498in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.653498in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669130in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.669130in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.676946in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684762in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{2.684762in}{0.577231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.692578in}{0.575004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746403in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746403in,y=0.477782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723398in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723398in,y=0.477782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700394in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700394in,y=0.477782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723398in,y=0.298769in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K\,/\,m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{0.575004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482036in,y=0.526779in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{1.287447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343147in,y=1.239222in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{1.999890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343147in,y=1.951665in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{2.712333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343147in,y=2.664108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287592in,y=1.688196in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(K)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420315in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.420315in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.575004in}}{\pgfqpoint{2.149390in}{2.226385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.452996in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.452996in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798093in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{0.575004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700484in}{1.707253in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{1.707253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728649in}{1.707253in}}{\pgfqpoint{2.728649in}{1.735031in}}%
\pgfpathlineto{\pgfqpoint{2.728649in}{2.704167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728649in}{2.731944in}}{\pgfqpoint{2.700871in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.731944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.672706in}{2.731944in}}{\pgfqpoint{1.672706in}{2.704167in}}%
\pgfpathlineto{\pgfqpoint{1.672706in}{1.735031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.672706in}{1.707253in}}{\pgfqpoint{1.700484in}{1.707253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728261in}{2.579167in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.579167in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.676389in}}%
\pgfpathlineto{\pgfqpoint{1.728261in}{2.676389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117150in,y=2.579167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728261in}{2.385494in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.385494in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.482716in}}%
\pgfpathlineto{\pgfqpoint{1.728261in}{2.482716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117150in,y=2.385494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728261in}{2.191821in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.191821in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.289043in}}%
\pgfpathlineto{\pgfqpoint{1.728261in}{2.289043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117150in,y=2.191821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728261in}{2.046759in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{2.046759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117150in,y=1.998148in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont circle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.728261in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.846142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117150in,y=1.797531in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont circle\,[18]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> shapes_sample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.473396in}{3.311358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.473396in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.473396in}{3.311358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.311358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{3.199691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{3.199691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854586in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.854586in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818872in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.818872in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783158in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783158in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011729in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.692548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=0.644323in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.656834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387037in,y=1.608609in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.621120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387037in,y=2.572894in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.849691in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.700000in}{2.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671572in}{1.713372in}}%
\pgfpathlineto{\pgfqpoint{2.670127in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{2.665304in}{1.802479in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{2.645610in}{1.889947in}}%
\pgfpathlineto{\pgfqpoint{2.630819in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{2.612807in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{2.591647in}{2.015012in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{2.054388in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{2.128715in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{2.163366in}}%
\pgfpathlineto{\pgfqpoint{2.442025in}{2.196154in}}%
\pgfpathlineto{\pgfqpoint{2.404180in}{2.226947in}}%
\pgfpathlineto{\pgfqpoint{2.364028in}{2.255620in}}%
\pgfpathlineto{\pgfqpoint{2.321728in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{2.231379in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{2.183692in}{2.346951in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{2.363483in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.032906in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{1.980743in}{2.396853in}}%
\pgfpathlineto{\pgfqpoint{1.927976in}{2.402419in}}%
\pgfpathlineto{\pgfqpoint{1.874819in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{1.821485in}{2.405061in}}%
\pgfpathlineto{\pgfqpoint{1.768189in}{2.402127in}}%
\pgfpathlineto{\pgfqpoint{1.715145in}{2.396369in}}%
\pgfpathlineto{\pgfqpoint{1.662568in}{2.387810in}}%
\pgfpathlineto{\pgfqpoint{1.610669in}{2.376483in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{2.362435in}}%
\pgfpathlineto{\pgfqpoint{1.509735in}{2.345723in}}%
\pgfpathlineto{\pgfqpoint{1.461108in}{2.326413in}}%
\pgfpathlineto{\pgfqpoint{1.413970in}{2.304583in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{1.324914in}{2.253726in}}%
\pgfpathlineto{\pgfqpoint{1.283354in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{1.243999in}{2.193970in}}%
\pgfpathlineto{\pgfqpoint{1.207007in}{2.161050in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{2.126277in}}%
\pgfpathlineto{\pgfqpoint{1.140700in}{2.089789in}}%
\pgfpathlineto{\pgfqpoint{1.111651in}{2.051735in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{1.062346in}{1.971544in}}%
\pgfpathlineto{\pgfqpoint{1.042290in}{1.929730in}}%
\pgfpathlineto{\pgfqpoint{1.025409in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{1.001432in}{1.799446in}}%
\pgfpathlineto{\pgfqpoint{0.994433in}{1.754987in}}%
\pgfpathlineto{\pgfqpoint{0.990802in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{0.990554in}{1.665592in}}%
\pgfpathlineto{\pgfqpoint{0.993689in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{1.000196in}{1.576761in}}%
\pgfpathlineto{\pgfqpoint{1.010048in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{1.023205in}{1.489924in}}%
\pgfpathlineto{\pgfqpoint{1.039615in}{1.447692in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{1.081914in}{1.366449in}}%
\pgfpathlineto{\pgfqpoint{1.107633in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{1.136265in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{1.167694in}{1.255052in}}%
\pgfpathlineto{\pgfqpoint{1.201793in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{1.238425in}{1.189509in}}%
\pgfpathlineto{\pgfqpoint{1.277444in}{1.159761in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{1.454101in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{1.603131in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{1.654913in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{1.707405in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{1.760393in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{1.813666in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.867007in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{1.920204in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{1.973041in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{2.127280in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{2.176578in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{2.224485in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{2.315358in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{2.357958in}{1.161730in}}%
\pgfpathlineto{\pgfqpoint{2.398436in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{2.436628in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{2.472382in}{1.257430in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{2.536006in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{2.563621in}{1.369149in}}%
\pgfpathlineto{\pgfqpoint{2.588286in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{1.450554in}}%
\pgfpathlineto{\pgfqpoint{2.628379in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{2.643646in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.624061in}}%
\pgfpathlineto{\pgfqpoint{2.669631in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{2.671572in}{1.713372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.700000in}{2.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.716222in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{2.710700in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{2.701062in}{1.609000in}}%
\pgfpathlineto{\pgfqpoint{2.687400in}{1.661971in}}%
\pgfpathlineto{\pgfqpoint{2.669830in}{1.717444in}}%
\pgfpathlineto{\pgfqpoint{2.648491in}{1.775064in}}%
\pgfpathlineto{\pgfqpoint{2.623546in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{2.595173in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.956609in}}%
\pgfpathlineto{\pgfqpoint{2.528956in}{2.018440in}}%
\pgfpathlineto{\pgfqpoint{2.491552in}{2.080070in}}%
\pgfpathlineto{\pgfqpoint{2.451599in}{2.140953in}}%
\pgfpathlineto{\pgfqpoint{2.409342in}{2.200535in}}%
\pgfpathlineto{\pgfqpoint{2.365036in}{2.258258in}}%
\pgfpathlineto{\pgfqpoint{2.318936in}{2.313570in}}%
\pgfpathlineto{\pgfqpoint{2.271301in}{2.365930in}}%
\pgfpathlineto{\pgfqpoint{2.222389in}{2.414817in}}%
\pgfpathlineto{\pgfqpoint{2.172454in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{2.121746in}{2.500229in}}%
\pgfpathlineto{\pgfqpoint{2.070510in}{2.535871in}}%
\pgfpathlineto{\pgfqpoint{2.018980in}{2.566287in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{1.915935in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{1.864839in}{2.623211in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{2.630045in}}%
\pgfpathlineto{\pgfqpoint{1.764452in}{2.630615in}}%
\pgfpathlineto{\pgfqpoint{1.715505in}{2.624902in}}%
\pgfpathlineto{\pgfqpoint{1.667595in}{2.612955in}}%
\pgfpathlineto{\pgfqpoint{1.620861in}{2.594885in}}%
\pgfpathlineto{\pgfqpoint{1.575426in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{1.531404in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{1.488896in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{1.447991in}{2.465815in}}%
\pgfpathlineto{\pgfqpoint{1.408770in}{2.420957in}}%
\pgfpathlineto{\pgfqpoint{1.371303in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{1.335654in}{2.319069in}}%
\pgfpathlineto{\pgfqpoint{1.301878in}{2.263035in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{2.143464in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{2.081049in}}%
\pgfpathlineto{\pgfqpoint{1.186473in}{2.017636in}}%
\pgfpathlineto{\pgfqpoint{1.162760in}{1.953788in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{1.890056in}}%
\pgfpathlineto{\pgfqpoint{1.121779in}{1.826973in}}%
\pgfpathlineto{\pgfqpoint{1.104593in}{1.765043in}}%
\pgfpathlineto{\pgfqpoint{1.089666in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{1.077042in}{1.646508in}}%
\pgfpathlineto{\pgfqpoint{1.066768in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{1.058892in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{1.053461in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{1.441430in}}%
\pgfpathlineto{\pgfqpoint{1.050139in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{1.359235in}}%
\pgfpathlineto{\pgfqpoint{1.057201in}{1.323756in}}%
\pgfpathlineto{\pgfqpoint{1.064744in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{1.103901in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.122560in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{1.144051in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.168374in}{1.177322in}}%
\pgfpathlineto{\pgfqpoint{1.195519in}{1.169105in}}%
\pgfpathlineto{\pgfqpoint{1.225461in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{1.258159in}{1.159736in}}%
\pgfpathlineto{\pgfqpoint{1.293558in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{1.331584in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{1.372147in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{1.415137in}{1.160789in}}%
\pgfpathlineto{\pgfqpoint{1.460424in}{1.163440in}}%
\pgfpathlineto{\pgfqpoint{1.507862in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.557283in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{1.715494in}{1.178770in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{1.827003in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{1.883809in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{1.940948in}{1.185514in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{2.055061in}{1.186744in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{2.166947in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.221290in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{2.274159in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{2.325254in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{2.374282in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{2.420958in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{2.465012in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{2.506186in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{2.544240in}{1.228304in}}%
\pgfpathlineto{\pgfqpoint{2.578954in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{2.610127in}{1.258675in}}%
\pgfpathlineto{\pgfqpoint{2.637583in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{2.661170in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.680760in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{2.696253in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{2.707576in}{1.390627in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{2.717564in}{1.467920in}}%
\pgfpathlineto{\pgfqpoint{2.716222in}{1.511745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.700000in}{2.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751423in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{2.730506in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{2.704524in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{1.667594in}}%
\pgfpathlineto{\pgfqpoint{2.639979in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.822844in}}%
\pgfpathlineto{\pgfqpoint{2.563330in}{1.901375in}}%
\pgfpathlineto{\pgfqpoint{2.522224in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{2.054686in}}%
\pgfpathlineto{\pgfqpoint{2.437676in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{2.395341in}{2.196125in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{2.312674in}{2.318736in}}%
\pgfpathlineto{\pgfqpoint{2.272898in}{2.371344in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{2.417567in}}%
\pgfpathlineto{\pgfqpoint{2.197063in}{2.457154in}}%
\pgfpathlineto{\pgfqpoint{2.160941in}{2.490001in}}%
\pgfpathlineto{\pgfqpoint{2.125821in}{2.516147in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{2.535761in}}%
\pgfpathlineto{\pgfqpoint{2.057546in}{2.549128in}}%
\pgfpathlineto{\pgfqpoint{2.023740in}{2.556628in}}%
\pgfpathlineto{\pgfqpoint{1.989665in}{2.558719in}}%
\pgfpathlineto{\pgfqpoint{1.954946in}{2.555910in}}%
\pgfpathlineto{\pgfqpoint{1.919221in}{2.548739in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{2.537754in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.523485in}}%
\pgfpathlineto{\pgfqpoint{1.802995in}{2.506427in}}%
\pgfpathlineto{\pgfqpoint{1.760548in}{2.487024in}}%
\pgfpathlineto{\pgfqpoint{1.716106in}{2.465649in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{2.442601in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{2.418093in}}%
\pgfpathlineto{\pgfqpoint{1.571849in}{2.392253in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{2.336671in}}%
\pgfpathlineto{\pgfqpoint{1.417344in}{2.306793in}}%
\pgfpathlineto{\pgfqpoint{1.365702in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.314954in}{2.242094in}}%
\pgfpathlineto{\pgfqpoint{1.265727in}{2.206863in}}%
\pgfpathlineto{\pgfqpoint{1.218653in}{2.169421in}}%
\pgfpathlineto{\pgfqpoint{1.174350in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{2.087149in}}%
\pgfpathlineto{\pgfqpoint{1.096342in}{2.042051in}}%
\pgfpathlineto{\pgfqpoint{1.063637in}{1.994243in}}%
\pgfpathlineto{\pgfqpoint{1.035673in}{1.943772in}}%
\pgfpathlineto{\pgfqpoint{1.012743in}{1.890782in}}%
\pgfpathlineto{\pgfqpoint{0.995042in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{0.982658in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{0.973687in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{0.976771in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{0.984533in}{1.540286in}}%
\pgfpathlineto{\pgfqpoint{0.996605in}{1.481662in}}%
\pgfpathlineto{\pgfqpoint{1.012558in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{1.031923in}{1.370571in}}%
\pgfpathlineto{\pgfqpoint{1.054209in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{1.078918in}{1.272577in}}%
\pgfpathlineto{\pgfqpoint{1.105567in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{1.133706in}{1.192852in}}%
\pgfpathlineto{\pgfqpoint{1.162929in}{1.161085in}}%
\pgfpathlineto{\pgfqpoint{1.192893in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.223326in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.254037in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{1.284920in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{1.315953in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.378798in}{1.100330in}}%
\pgfpathlineto{\pgfqpoint{1.410958in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.478057in}{1.142228in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{1.550991in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{1.632344in}{1.214476in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{1.724196in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.774437in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.259346in}}%
\pgfpathlineto{\pgfqpoint{1.883542in}{1.262320in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{2.002937in}{1.257426in}}%
\pgfpathlineto{\pgfqpoint{2.065643in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{2.129696in}{1.239655in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{1.213092in}}%
\pgfpathlineto{\pgfqpoint{2.323511in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{2.386217in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{2.504040in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{2.557584in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.606562in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{2.650314in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{2.688260in}{1.155158in}}%
\pgfpathlineto{\pgfqpoint{2.719926in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{2.744950in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{2.774251in}{1.249250in}}%
\pgfpathlineto{\pgfqpoint{2.778447in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{2.775836in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{2.766697in}{1.394409in}}%
\pgfpathlineto{\pgfqpoint{2.751423in}{1.455599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.700000in}{2.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751423in}{1.455599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730506in}{1.522115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704524in}{1.593103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674120in}{1.667594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639979in}{1.744542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602812in}{1.822844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563330in}{1.901375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522224in}{1.979016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480142in}{2.054686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437676in}{2.127365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395341in}{2.196125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353564in}{2.260146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312674in}{2.318736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272898in}{2.371344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234355in}{2.417567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197063in}{2.457154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160941in}{2.490001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125821in}{2.516147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091457in}{2.535761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057546in}{2.549128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023740in}{2.556628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989665in}{2.558719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954946in}{2.555910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919221in}{2.548739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882161in}{2.537754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843489in}{2.523485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802995in}{2.506427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760548in}{2.487024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716106in}{2.465649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669725in}{2.442601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621556in}{2.418093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571849in}{2.392253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520948in}{2.365123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469279in}{2.336671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417344in}{2.306793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365702in}{2.275332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314954in}{2.242094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265727in}{2.206863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218653in}{2.169421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174350in}{2.129570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133402in}{2.087149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096342in}{2.042051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063637in}{1.994243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035673in}{1.943772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012743in}{1.890782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995042in}{1.835516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982658in}{1.778315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975579in}{1.719620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973687in}{1.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976771in}{1.599961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984533in}{1.540286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996605in}{1.481662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012558in}{1.424840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031923in}{1.370571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054209in}{1.319588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078918in}{1.272577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105567in}{1.230156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133706in}{1.192852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162929in}{1.161085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192893in}{1.135147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223326in}{1.115191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254037in}{1.101228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284920in}{1.093116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315953in}{1.090569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347199in}{1.093159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378798in}{1.100330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410958in}{1.111415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443943in}{1.125657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478057in}{1.142228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513628in}{1.160263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550991in}{1.178883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590466in}{1.197226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632344in}{1.214476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676862in}{1.229892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724196in}{1.242831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774437in}{1.252775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827586in}{1.259346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883542in}{1.262320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942097in}{1.261643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002937in}{1.257426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065643in}{1.249949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129696in}{1.239655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194489in}{1.227129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259341in}{1.213092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323511in}{1.198370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386217in}{1.183870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446660in}{1.170553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504040in}{1.159404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557584in}{1.151397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606562in}{1.147463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650314in}{1.148463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688260in}{1.155158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719926in}{1.168181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744950in}{1.188019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763094in}{1.214994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774251in}{1.249250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778447in}{1.290749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775836in}{1.339269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766697in}{1.394409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751423in}{1.455599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{3.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{3.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{3.199691in}}%
\pgfpathlineto{\pgfqpoint{3.361729in}{3.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443488in}{2.507562in}}%
\pgfpathlineto{\pgfqpoint{3.264507in}{2.507562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292285in}{2.507562in}}{\pgfqpoint{3.292285in}{2.535339in}}%
\pgfpathlineto{\pgfqpoint{3.292285in}{3.102469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292285in}{3.130247in}}{\pgfqpoint{3.264507in}{3.130247in}}%
\pgfpathlineto{\pgfqpoint{2.443488in}{3.130247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415710in}{3.130247in}}{\pgfqpoint{2.415710in}{3.102469in}}%
\pgfpathlineto{\pgfqpoint{2.415710in}{2.535339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415710in}{2.507562in}}{\pgfqpoint{2.443488in}{2.507562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471266in}{3.026080in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{3.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.860155in,y=2.977469in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471266in}{2.832407in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{2.832407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.860155in,y=2.783796in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471266in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{2.638734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610155in}{2.638734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.860155in,y=2.590123in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{2.440701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.239902in}{2.931117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{2.931117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.440701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.853681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{0.363265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.239902in}{0.363265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.853681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{1.656614in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.666025in}}%
\pgfpathlineto{\pgfqpoint{2.090102in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{2.086829in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{2.082270in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.069386in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.061125in}{1.773948in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{2.041164in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{2.003394in}{1.847840in}}%
\pgfpathlineto{\pgfqpoint{1.988958in}{1.859954in}}%
\pgfpathlineto{\pgfqpoint{1.973711in}{1.871031in}}%
\pgfpathlineto{\pgfqpoint{1.957729in}{1.881018in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{1.897531in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.903976in}}%
\pgfpathlineto{\pgfqpoint{1.888048in}{1.909171in}}%
\pgfpathlineto{\pgfqpoint{1.869614in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.850952in}{1.915712in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{1.813306in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{1.794506in}{1.915712in}}%
\pgfpathlineto{\pgfqpoint{1.775844in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{1.757410in}{1.909171in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.903976in}}%
\pgfpathlineto{\pgfqpoint{1.721585in}{1.897531in}}%
\pgfpathlineto{\pgfqpoint{1.704369in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{1.881018in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.871031in}}%
\pgfpathlineto{\pgfqpoint{1.656501in}{1.859954in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.847840in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{1.615897in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{1.604295in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{1.593756in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.773948in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.569012in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{1.563189in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{1.558629in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.666025in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{1.609614in}}%
\pgfpathlineto{\pgfqpoint{1.558629in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{1.563189in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{1.569012in}{1.554846in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{1.593756in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{1.604295in}{1.488489in}}%
\pgfpathlineto{\pgfqpoint{1.615897in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{1.656501in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{1.704369in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{1.721585in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.757410in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{1.775844in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{1.794506in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{1.813306in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{1.832152in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{1.850952in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{1.869614in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{1.888048in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{1.957729in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{1.973711in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{1.988958in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{2.003394in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{2.041164in}{1.488489in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{2.061125in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{2.069386in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{1.554846in}}%
\pgfpathlineto{\pgfqpoint{2.082270in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{2.086829in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{2.090102in}{1.609614in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{2.092729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.092729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.362400in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{2.361414in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{2.359771in}{1.703636in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{2.354525in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{2.350929in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{2.346689in}{1.777829in}}%
\pgfpathlineto{\pgfqpoint{2.341810in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{2.336300in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{2.323408in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{2.316044in}{1.866829in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{1.883912in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{1.933348in}}%
\pgfpathlineto{\pgfqpoint{2.270409in}{1.949155in}}%
\pgfpathlineto{\pgfqpoint{2.259598in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{2.248255in}{1.979648in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{2.224027in}{2.008522in}}%
\pgfpathlineto{\pgfqpoint{2.211173in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{2.169834in}{2.060855in}}%
\pgfpathlineto{\pgfqpoint{2.155186in}{2.072717in}}%
\pgfpathlineto{\pgfqpoint{2.140133in}{2.084060in}}%
\pgfpathlineto{\pgfqpoint{2.124693in}{2.094871in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{2.105137in}}%
\pgfpathlineto{\pgfqpoint{2.092729in}{2.114845in}}%
\pgfpathlineto{\pgfqpoint{2.076244in}{2.123983in}}%
\pgfpathlineto{\pgfqpoint{2.059450in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{2.025017in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{2.007420in}{2.154625in}}%
\pgfpathlineto{\pgfqpoint{1.989598in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{1.971573in}{2.166272in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{1.935001in}{2.175391in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{1.879175in}{2.184233in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{2.185876in}}%
\pgfpathlineto{\pgfqpoint{1.841575in}{2.186862in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{1.803883in}{2.186862in}}%
\pgfpathlineto{\pgfqpoint{1.785061in}{2.185876in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{2.184233in}}%
\pgfpathlineto{\pgfqpoint{1.747576in}{2.181936in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.710457in}{2.175391in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{1.673885in}{2.166272in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{1.638038in}{2.154625in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{1.586009in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{2.123983in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{2.114845in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{2.105137in}}%
\pgfpathlineto{\pgfqpoint{1.520765in}{2.094871in}}%
\pgfpathlineto{\pgfqpoint{1.505325in}{2.084060in}}%
\pgfpathlineto{\pgfqpoint{1.490272in}{2.072717in}}%
\pgfpathlineto{\pgfqpoint{1.475624in}{2.060855in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{1.447614in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{1.434286in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{1.421431in}{2.008522in}}%
\pgfpathlineto{\pgfqpoint{1.409065in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{1.979648in}}%
\pgfpathlineto{\pgfqpoint{1.385860in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{1.375049in}{1.949155in}}%
\pgfpathlineto{\pgfqpoint{1.364783in}{1.933348in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{1.337380in}{1.883912in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{1.866829in}}%
\pgfpathlineto{\pgfqpoint{1.322050in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{1.315295in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.303648in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{1.298769in}{1.777829in}}%
\pgfpathlineto{\pgfqpoint{1.294529in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{1.290933in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{1.285687in}{1.703636in}}%
\pgfpathlineto{\pgfqpoint{1.284045in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{1.282729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{1.628345in}}%
\pgfpathlineto{\pgfqpoint{1.284045in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{1.285687in}{1.590746in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{1.290933in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{1.294529in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{1.298769in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.303648in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{1.309159in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{1.315295in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{1.322050in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{1.427553in}}%
\pgfpathlineto{\pgfqpoint{1.337380in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{1.355075in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{1.364783in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{1.375049in}{1.345227in}}%
\pgfpathlineto{\pgfqpoint{1.385860in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{1.409065in}{1.300086in}}%
\pgfpathlineto{\pgfqpoint{1.421431in}{1.285861in}}%
\pgfpathlineto{\pgfqpoint{1.434286in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{1.447614in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{1.475624in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.490272in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{1.505325in}{1.210322in}}%
\pgfpathlineto{\pgfqpoint{1.520765in}{1.199511in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.179537in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{1.586009in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{1.603091in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{1.146512in}}%
\pgfpathlineto{\pgfqpoint{1.638038in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{1.673885in}{1.128110in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.710457in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{1.747576in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.785061in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{1.803883in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.841575in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{1.879175in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.897883in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{1.935001in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{1.953367in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.971573in}{1.128110in}}%
\pgfpathlineto{\pgfqpoint{1.989598in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{2.007420in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{2.025017in}{1.146512in}}%
\pgfpathlineto{\pgfqpoint{2.042367in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{2.059450in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.076244in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{2.092729in}{1.179537in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{2.124693in}{1.199511in}}%
\pgfpathlineto{\pgfqpoint{2.140133in}{1.210322in}}%
\pgfpathlineto{\pgfqpoint{2.155186in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{2.169834in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{2.211173in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{2.224027in}{1.285861in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{1.300086in}}%
\pgfpathlineto{\pgfqpoint{2.248255in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{2.259598in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{2.270409in}{1.345227in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{2.299521in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{2.316044in}{1.427553in}}%
\pgfpathlineto{\pgfqpoint{2.323408in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{2.336300in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{2.341810in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{2.346689in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{2.350929in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{2.354525in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{2.359771in}{1.590746in}}%
\pgfpathlineto{\pgfqpoint{2.361414in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.362400in}{1.628345in}}%
\pgfpathlineto{\pgfqpoint{2.362729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.362729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.632236in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.630756in}{1.703694in}}%
\pgfpathlineto{\pgfqpoint{2.628292in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{2.624846in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{2.620423in}{1.787846in}}%
\pgfpathlineto{\pgfqpoint{2.615029in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{2.608669in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{2.601351in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{2.583880in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{1.950622in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{2.550752in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.537917in}{2.027463in}}%
\pgfpathlineto{\pgfqpoint{2.524210in}{2.052191in}}%
\pgfpathlineto{\pgfqpoint{2.509648in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{2.494250in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{2.461018in}{2.145877in}}%
\pgfpathlineto{\pgfqpoint{2.443225in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{2.424676in}{2.189187in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{2.385402in}{2.229856in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{2.267687in}}%
\pgfpathlineto{\pgfqpoint{2.321415in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{2.298835in}{2.302495in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{2.318712in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.334110in}}%
\pgfpathlineto{\pgfqpoint{2.227729in}{2.348672in}}%
\pgfpathlineto{\pgfqpoint{2.203001in}{2.362379in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{2.152186in}{2.387163in}}%
\pgfpathlineto{\pgfqpoint{2.126161in}{2.398210in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{2.408342in}}%
\pgfpathlineto{\pgfqpoint{2.073033in}{2.417547in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{2.425813in}}%
\pgfpathlineto{\pgfqpoint{2.018686in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{1.991138in}{2.439491in}}%
\pgfpathlineto{\pgfqpoint{1.963384in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{1.935459in}{2.449308in}}%
\pgfpathlineto{\pgfqpoint{1.907397in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.879232in}{2.455218in}}%
\pgfpathlineto{\pgfqpoint{1.850998in}{2.456698in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{2.457191in}}%
\pgfpathlineto{\pgfqpoint{1.794461in}{2.456698in}}%
\pgfpathlineto{\pgfqpoint{1.766226in}{2.455218in}}%
\pgfpathlineto{\pgfqpoint{1.738061in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{2.449308in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{2.439491in}}%
\pgfpathlineto{\pgfqpoint{1.626772in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{1.599463in}{2.425813in}}%
\pgfpathlineto{\pgfqpoint{1.572425in}{2.417547in}}%
\pgfpathlineto{\pgfqpoint{1.545693in}{2.408342in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{2.398210in}}%
\pgfpathlineto{\pgfqpoint{1.493272in}{2.387163in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{1.442457in}{2.362379in}}%
\pgfpathlineto{\pgfqpoint{1.417729in}{2.348672in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{2.334110in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{2.318712in}}%
\pgfpathlineto{\pgfqpoint{1.346623in}{2.302495in}}%
\pgfpathlineto{\pgfqpoint{1.324043in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{2.267687in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{1.260056in}{2.229856in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{2.189187in}}%
\pgfpathlineto{\pgfqpoint{1.202233in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{2.145877in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{1.135810in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{2.052191in}}%
\pgfpathlineto{\pgfqpoint{1.107542in}{2.027463in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{1.082757in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.950622in}}%
\pgfpathlineto{\pgfqpoint{1.061578in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{1.052373in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{1.044107in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{1.036790in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{1.030430in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{1.787846in}}%
\pgfpathlineto{\pgfqpoint{1.020612in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{1.017166in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.014702in}{1.703694in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{1.012729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{1.014702in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{1.017166in}{1.562523in}}%
\pgfpathlineto{\pgfqpoint{1.020612in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{1.030430in}{1.478783in}}%
\pgfpathlineto{\pgfqpoint{1.036790in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.044107in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{1.052373in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{1.061578in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.343760in}}%
\pgfpathlineto{\pgfqpoint{1.082757in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{1.107542in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{1.135810in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{1.202233in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{1.220782in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.260056in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{1.045244in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{1.324043in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{1.346623in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{1.369783in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{1.417729in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{1.442457in}{0.932004in}}%
\pgfpathlineto{\pgfqpoint{1.467649in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{1.493272in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{1.545693in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{1.572425in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{1.599463in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{1.626772in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{1.654321in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{1.738061in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.766226in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{1.794461in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{1.850998in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{1.879232in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{1.907397in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.935459in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{1.963384in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{1.991138in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.018686in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{2.073033in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{2.126161in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{2.152186in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{2.177810in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{2.203001in}{0.932004in}}%
\pgfpathlineto{\pgfqpoint{2.227729in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{2.298835in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{2.321415in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.045244in}}%
\pgfpathlineto{\pgfqpoint{2.385402in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{2.424676in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{2.443225in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{2.461018in}{1.148505in}}%
\pgfpathlineto{\pgfqpoint{2.478033in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{2.494250in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{2.509648in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{2.524210in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{2.537917in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{2.550752in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{2.573748in}{1.343760in}}%
\pgfpathlineto{\pgfqpoint{2.583880in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{2.601351in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{2.608669in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{2.615029in}{1.478783in}}%
\pgfpathlineto{\pgfqpoint{2.620423in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{2.624846in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{2.628292in}{1.562523in}}%
\pgfpathlineto{\pgfqpoint{2.630756in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{2.632236in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{2.632729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.632729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.684883in}}%
\pgfpathlineto{\pgfqpoint{2.900098in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{2.896813in}{1.760082in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{2.886322in}{1.834731in}}%
\pgfpathlineto{\pgfqpoint{2.879129in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{1.908467in}}%
\pgfpathlineto{\pgfqpoint{2.860892in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.849870in}{1.980929in}}%
\pgfpathlineto{\pgfqpoint{2.837597in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{2.051766in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{2.793427in}{2.120632in}}%
\pgfpathlineto{\pgfqpoint{2.776313in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{2.738621in}{2.219504in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{2.251119in}}%
\pgfpathlineto{\pgfqpoint{2.696468in}{2.281999in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{2.312106in}}%
\pgfpathlineto{\pgfqpoint{2.650057in}{2.341402in}}%
\pgfpathlineto{\pgfqpoint{2.625326in}{2.369852in}}%
\pgfpathlineto{\pgfqpoint{2.599616in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{2.572960in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{2.545390in}{2.449788in}}%
\pgfpathlineto{\pgfqpoint{2.516940in}{2.474519in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{2.498243in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{2.520929in}}%
\pgfpathlineto{\pgfqpoint{2.426658in}{2.542552in}}%
\pgfpathlineto{\pgfqpoint{2.395042in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{2.362729in}{2.582499in}}%
\pgfpathlineto{\pgfqpoint{2.329758in}{2.600775in}}%
\pgfpathlineto{\pgfqpoint{2.296170in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{2.633820in}}%
\pgfpathlineto{\pgfqpoint{2.227304in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{2.662059in}}%
\pgfpathlineto{\pgfqpoint{2.156468in}{2.674332in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{2.685354in}}%
\pgfpathlineto{\pgfqpoint{2.084005in}{2.695110in}}%
\pgfpathlineto{\pgfqpoint{2.047274in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{2.010269in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{1.973036in}{2.716681in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{2.721275in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{2.724560in}}%
\pgfpathlineto{\pgfqpoint{1.860421in}{2.726533in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{2.727191in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{2.726533in}}%
\pgfpathlineto{\pgfqpoint{1.747392in}{2.724560in}}%
\pgfpathlineto{\pgfqpoint{1.709838in}{2.721275in}}%
\pgfpathlineto{\pgfqpoint{1.672422in}{2.716681in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{1.561454in}{2.695110in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{2.685354in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{2.674332in}}%
\pgfpathlineto{\pgfqpoint{1.453347in}{2.662059in}}%
\pgfpathlineto{\pgfqpoint{1.418154in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{1.383454in}{2.633820in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{1.315700in}{2.600775in}}%
\pgfpathlineto{\pgfqpoint{1.282729in}{2.582499in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{1.218801in}{2.542552in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{2.520929in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.498243in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.474519in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{2.449788in}}%
\pgfpathlineto{\pgfqpoint{1.072498in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{1.045842in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{2.369852in}}%
\pgfpathlineto{\pgfqpoint{0.995401in}{2.341402in}}%
\pgfpathlineto{\pgfqpoint{0.971678in}{2.312106in}}%
\pgfpathlineto{\pgfqpoint{0.948991in}{2.281999in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{2.251119in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{2.219504in}}%
\pgfpathlineto{\pgfqpoint{0.887422in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{2.120632in}}%
\pgfpathlineto{\pgfqpoint{0.836100in}{2.086467in}}%
\pgfpathlineto{\pgfqpoint{0.821371in}{2.051766in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{1.980929in}}%
\pgfpathlineto{\pgfqpoint{0.784567in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{0.774810in}{1.908467in}}%
\pgfpathlineto{\pgfqpoint{0.766330in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{0.759137in}{1.834731in}}%
\pgfpathlineto{\pgfqpoint{0.753240in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{0.748646in}{1.760082in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{0.743387in}{1.684883in}}%
\pgfpathlineto{\pgfqpoint{0.742729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{0.743387in}{1.609500in}}%
\pgfpathlineto{\pgfqpoint{0.745360in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{0.748646in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{0.753240in}{1.496884in}}%
\pgfpathlineto{\pgfqpoint{0.759137in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{0.766330in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{0.774810in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{0.784567in}{1.349503in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{1.313453in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.277809in}}%
\pgfpathlineto{\pgfqpoint{0.821371in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{0.836100in}{1.207916in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{0.887422in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{0.948991in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{0.971678in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{0.995401in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{1.045842in}{0.896960in}}%
\pgfpathlineto{\pgfqpoint{1.072498in}{0.870304in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{0.796139in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.218801in}{0.751831in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{1.282729in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{1.315700in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{1.383454in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{1.418154in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{1.453347in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{0.609028in}}%
\pgfpathlineto{\pgfqpoint{1.561454in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{1.672422in}{0.577702in}}%
\pgfpathlineto{\pgfqpoint{1.709838in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.747392in}{0.569822in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{0.567849in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{0.567191in}}%
\pgfpathlineto{\pgfqpoint{1.860421in}{0.567849in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.569822in}}%
\pgfpathlineto{\pgfqpoint{1.935620in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.973036in}{0.577702in}}%
\pgfpathlineto{\pgfqpoint{2.010269in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{2.047274in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{2.084005in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{0.609028in}}%
\pgfpathlineto{\pgfqpoint{2.156468in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{2.227304in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{2.296170in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{2.329758in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{2.362729in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{2.395042in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{2.426658in}{0.751831in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{0.796139in}}%
\pgfpathlineto{\pgfqpoint{2.516940in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{2.545390in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{2.572960in}{0.870304in}}%
\pgfpathlineto{\pgfqpoint{2.599616in}{0.896960in}}%
\pgfpathlineto{\pgfqpoint{2.625326in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{2.650057in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{2.696468in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{2.738621in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{2.758037in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{2.776313in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{2.793427in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{1.207916in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.837597in}{1.277809in}}%
\pgfpathlineto{\pgfqpoint{2.849870in}{1.313453in}}%
\pgfpathlineto{\pgfqpoint{2.860892in}{1.349503in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{2.879129in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{2.886322in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{1.496884in}}%
\pgfpathlineto{\pgfqpoint{2.896813in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{2.900098in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.609500in}}%
\pgfpathlineto{\pgfqpoint{2.902729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.902729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{3.171907in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{3.169441in}{1.741362in}}%
\pgfpathlineto{\pgfqpoint{3.165334in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{3.159591in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{3.152220in}{1.881616in}}%
\pgfpathlineto{\pgfqpoint{3.143228in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{3.132628in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{3.106655in}{2.064364in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{2.108918in}}%
\pgfpathlineto{\pgfqpoint{3.074427in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{3.056016in}{2.196286in}}%
\pgfpathlineto{\pgfqpoint{3.036101in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{3.014708in}{2.280978in}}%
\pgfpathlineto{\pgfqpoint{2.991863in}{2.322191in}}%
\pgfpathlineto{\pgfqpoint{2.967594in}{2.362582in}}%
\pgfpathlineto{\pgfqpoint{2.941930in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{2.440701in}}%
\pgfpathlineto{\pgfqpoint{2.886544in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{2.856889in}{2.514954in}}%
\pgfpathlineto{\pgfqpoint{2.825975in}{2.550517in}}%
\pgfpathlineto{\pgfqpoint{2.793838in}{2.584980in}}%
\pgfpathlineto{\pgfqpoint{2.760518in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{2.726055in}{2.650437in}}%
\pgfpathlineto{\pgfqpoint{2.690492in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{2.653872in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{2.616239in}{2.739364in}}%
\pgfpathlineto{\pgfqpoint{2.577640in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{2.792056in}}%
\pgfpathlineto{\pgfqpoint{2.497729in}{2.816325in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{2.839170in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{2.860563in}}%
\pgfpathlineto{\pgfqpoint{2.371824in}{2.880477in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{2.898889in}}%
\pgfpathlineto{\pgfqpoint{2.284456in}{2.915776in}}%
\pgfpathlineto{\pgfqpoint{2.239902in}{2.931117in}}%
\pgfpathlineto{\pgfqpoint{2.194840in}{2.944894in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{2.957090in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{2.967690in}}%
\pgfpathlineto{\pgfqpoint{2.057154in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{2.010613in}{2.984053in}}%
\pgfpathlineto{\pgfqpoint{1.963843in}{2.989796in}}%
\pgfpathlineto{\pgfqpoint{1.916900in}{2.993903in}}%
\pgfpathlineto{\pgfqpoint{1.869843in}{2.996369in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{2.996369in}}%
\pgfpathlineto{\pgfqpoint{1.728558in}{2.993903in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{2.989796in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{2.984053in}}%
\pgfpathlineto{\pgfqpoint{1.588304in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{2.967690in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{2.957090in}}%
\pgfpathlineto{\pgfqpoint{1.450619in}{2.944894in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{2.931117in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{2.915776in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.898889in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{2.880477in}}%
\pgfpathlineto{\pgfqpoint{1.230928in}{2.860563in}}%
\pgfpathlineto{\pgfqpoint{1.188943in}{2.839170in}}%
\pgfpathlineto{\pgfqpoint{1.147729in}{2.816325in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{2.792056in}}%
\pgfpathlineto{\pgfqpoint{1.067819in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{2.739364in}}%
\pgfpathlineto{\pgfqpoint{0.991586in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{0.954966in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{0.919403in}{2.650437in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{2.584980in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{2.550517in}}%
\pgfpathlineto{\pgfqpoint{0.788569in}{2.514954in}}%
\pgfpathlineto{\pgfqpoint{0.758915in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.440701in}}%
\pgfpathlineto{\pgfqpoint{0.703528in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{0.677864in}{2.362582in}}%
\pgfpathlineto{\pgfqpoint{0.653595in}{2.322191in}}%
\pgfpathlineto{\pgfqpoint{0.630750in}{2.280978in}}%
\pgfpathlineto{\pgfqpoint{0.609357in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{0.589443in}{2.196286in}}%
\pgfpathlineto{\pgfqpoint{0.571031in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{2.108918in}}%
\pgfpathlineto{\pgfqpoint{0.538803in}{2.064364in}}%
\pgfpathlineto{\pgfqpoint{0.525026in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{0.512830in}{1.973786in}}%
\pgfpathlineto{\pgfqpoint{0.502230in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{0.493239in}{1.881616in}}%
\pgfpathlineto{\pgfqpoint{0.485867in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{0.480125in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{0.476018in}{1.741362in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{1.600077in}}%
\pgfpathlineto{\pgfqpoint{0.476018in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{0.480125in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{0.485867in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.493239in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{0.502230in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{0.512830in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{0.525026in}{1.275081in}}%
\pgfpathlineto{\pgfqpoint{0.538803in}{1.230018in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{0.571031in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{0.589443in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{0.609357in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{0.630750in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{0.653595in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{0.677864in}{0.931800in}}%
\pgfpathlineto{\pgfqpoint{0.703528in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{0.758915in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{0.788569in}{0.779428in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{0.919403in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{0.954966in}{0.613031in}}%
\pgfpathlineto{\pgfqpoint{0.991586in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{0.555018in}}%
\pgfpathlineto{\pgfqpoint{1.067819in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.107338in}{0.502326in}}%
\pgfpathlineto{\pgfqpoint{1.147729in}{0.478057in}}%
\pgfpathlineto{\pgfqpoint{1.188943in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{1.230928in}{0.433819in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{0.413905in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{0.395493in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{0.378606in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{0.363265in}}%
\pgfpathlineto{\pgfqpoint{1.450619in}{0.349488in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{0.337292in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{0.326692in}}%
\pgfpathlineto{\pgfqpoint{1.588304in}{0.317701in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{0.310329in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{1.728558in}{0.300480in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{0.298013in}}%
\pgfpathlineto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathlineto{\pgfqpoint{1.869843in}{0.298013in}}%
\pgfpathlineto{\pgfqpoint{1.916900in}{0.300480in}}%
\pgfpathlineto{\pgfqpoint{1.963843in}{0.304587in}}%
\pgfpathlineto{\pgfqpoint{2.010613in}{0.310329in}}%
\pgfpathlineto{\pgfqpoint{2.057154in}{0.317701in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{0.326692in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{0.337292in}}%
\pgfpathlineto{\pgfqpoint{2.194840in}{0.349488in}}%
\pgfpathlineto{\pgfqpoint{2.239902in}{0.363265in}}%
\pgfpathlineto{\pgfqpoint{2.284456in}{0.378606in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{0.395493in}}%
\pgfpathlineto{\pgfqpoint{2.371824in}{0.413905in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{0.433819in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{2.497729in}{0.478057in}}%
\pgfpathlineto{\pgfqpoint{2.538120in}{0.502326in}}%
\pgfpathlineto{\pgfqpoint{2.577640in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{2.616239in}{0.555018in}}%
\pgfpathlineto{\pgfqpoint{2.653872in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{2.690492in}{0.613031in}}%
\pgfpathlineto{\pgfqpoint{2.726055in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{2.760518in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{2.793838in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.825975in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{2.856889in}{0.779428in}}%
\pgfpathlineto{\pgfqpoint{2.886544in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{2.941930in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{2.967594in}{0.931800in}}%
\pgfpathlineto{\pgfqpoint{2.991863in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{3.014708in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{3.036101in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{3.056016in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{3.074427in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{3.106655in}{1.230018in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{1.275081in}}%
\pgfpathlineto{\pgfqpoint{3.132628in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{3.143228in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{3.152220in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{3.159591in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{3.165334in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{3.169441in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{3.171907in}{1.600077in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathcurveto{\pgfqpoint{2.180753in}{0.297191in}}{\pgfqpoint{2.524162in}{0.439436in}}{\pgfqpoint{2.777323in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{3.030485in}{0.945758in}}{\pgfqpoint{3.172729in}{1.289167in}}{\pgfqpoint{3.172729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{3.172729in}{2.005215in}}{\pgfqpoint{3.030485in}{2.348624in}}{\pgfqpoint{2.777323in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{2.524162in}{2.854947in}}{\pgfqpoint{2.180753in}{2.997191in}}{\pgfqpoint{1.822729in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{1.464705in}{2.997191in}}{\pgfqpoint{1.121296in}{2.854947in}}{\pgfqpoint{0.868135in}{2.601785in}}%
\pgfpathcurveto{\pgfqpoint{0.614974in}{2.348624in}}{\pgfqpoint{0.472729in}{2.005215in}}{\pgfqpoint{0.472729in}{1.647191in}}%
\pgfpathcurveto{\pgfqpoint{0.472729in}{1.289167in}}{\pgfqpoint{0.614974in}{0.945758in}}{\pgfqpoint{0.868135in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{1.121296in}{0.439436in}}{\pgfqpoint{1.464705in}{0.297191in}}{\pgfqpoint{1.822729in}{0.297191in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128219in}{1.647191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420401in}{2.081425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228507in}{2.896046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524527in}{2.564962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060689in}{2.200846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531008in}{1.647191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756469in}{0.872507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820130in}{1.639192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928267in}{1.322380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297597in}{1.302180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716507in}{0.567191in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{0.567191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815273in}{0.567191in}}{\pgfqpoint{1.815273in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.774753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815273in}{0.802531in}}{\pgfqpoint{1.787496in}{0.802531in}}%
\pgfpathlineto{\pgfqpoint{0.716507in}{0.802531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688729in}{0.802531in}}{\pgfqpoint{0.688729in}{0.774753in}}%
\pgfpathlineto{\pgfqpoint{0.688729in}{0.594969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688729in}{0.567191in}}{\pgfqpoint{0.716507in}{0.567191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883174in}{0.698364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.133174in,y=0.649753in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont generators}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

